Unseen but not Unknown: Using Dataset Concealment to Robustly Evaluate Speech Quality Estimation Models

We introduce Dataset Concealment (DSC), a rigorous new procedure for evaluating and interpreting objective speech quality estimation models. DSC quantifies and decomposes the performance gap between research results and real-world application requirements, while offering context and additional insights into model behavior and dataset characteristics. We also show the benefits of addressing the corpus effect by using the dataset Aligner from AlignNet when training models with multiple datasets. We demonstrate DSC and the improvements from the Aligner using nine training datasets and nine unseen datasets with three well-studied models: MOSNet, NISQA, and a Wav2Vec2.0-based model. DSC provides interpretable views of the generalization capabilities and limitations of models, while allowing all available data to be used at training. An additional result is that adding the 1000 parameter dataset Aligner to the 94 million parameter Wav2Vec model during training does significantly improve the resulting model's ability to estimate speech quality for unseen data.

==> figs/tutorial-sketch.tex <==
\definecolor{concealedcolor}{HTML}{AA4499}
\definecolor{allcolor}{HTML}{88CCEE}
\definecolor{individualcolor}{HTML}{332288}
\tikzset{
    rhoc/.style={
        rectangle, very thin, fill=concealedcolor, text=white, draw=black!100, font=\footnotesize, minimum width=3mm, minimum height=15 mm,
        },
    rhoa/.style={
        rectangle, very thin, fill=allcolor, text=white, draw=black!100, font=\footnotesize, minimum width=3mm, minimum height=20 mm,
        },
    rhoi/.style={
        rectangle, very thin, fill=individualcolor, text=white, draw=black!100, font=\footnotesize, minimum width=3mm, minimum height=20 mm,
        },
    textlabel/.style={
        font=\small, minimum width=10mm, 
    },
    mathlabel/.style={
         font=\tiny, minimum width=10mm, 
    },
    >=latex,
}

\begin{tikzpicture}[ultra thick, node distance=6mm]
    \node (rhoc1) [rhoc, alias=last] {\rotatebox{90}{Concealed}};
    \node (pc1) [mathlabel, above=-2mm of last.north, xshift=-5mm] {\rhoc};
    \node (rhoa1) [rhoa, right=of last.south, anchor=south, minimum height=23 mm, alias=last] {\rotatebox{90}{Global}};
    \node (pa1) [mathlabel, above=-2mm of last.north, xshift=-6.5mm] {\rhoa};
    % cj brace
    \node (ci) [mathlabel, left=1.5mm of rhoa1.north, yshift=-4mm] {\concgap};
    \path[-,draw,decorate,decoration={brace, mirror, raise=2.1pt, amplitude=6pt}] ([xshift=-1.8mm]rhoa1.north) -- ([xshift=4.2mm]rhoc1.north);
    \node (rhoi1) [rhoi, right=of last.south, anchor=south, minimum height=30 mm, alias=last] {\rotatebox{90}{Individual}};
    \node (pi1) [mathlabel, above=-2mm of last.north, xshift=-6.5mm] {\rhoi};
    % vj brace
    \node (vi) [mathlabel, left=1.5mm of rhoi1.north, yshift=-3.8mm] {\versgap};
    \path[-,draw,decorate,decoration={brace, mirror, raise=2.1pt, amplitude=6pt}] ([xshift=-1.8mm]rhoi1.north) -- ([xshift=4.2mm]rhoa1.north);
    \node (model1) [textlabel, below=0mm of rhoa1.south,] {Model 1};
    % Model 2
    \node (rhoc2) [rhoc, right=20mm of last.south, anchor=south, alias=last] {\rotatebox{90}{Concealed}};
    \node (rhoa2) [rhoa, right=of last.south, anchor=south, minimum height=28 mm, alias=last] {\rotatebox{90}{Global}};
    \node (rhoi2) [rhoi, right=of last.south, anchor=south, minimum height=30 mm, alias=last] {\rotatebox{90}{Individual}};
    \node (model2) [textlabel, below=0.5mm of rhoa2.south,] {Model 2};
    % Model 3
    \node (rhoc3) [rhoc, right=20mm of last.south, anchor=south, minimum height=27 mm, alias=last] {\rotatebox{90}{Concealed}};
    \node (rhoa3) [rhoa, right=of last.south, anchor=south, minimum height=28 mm, alias=last] {\rotatebox{90}{Global}};
    \node (rhoi3) [rhoi, right=of last.south, anchor=south, minimum height=30 mm] {\rotatebox{90}{Individual}};
    \node (model3) [textlabel, below=0.5mm of rhoa3.south,] {Model 3};
    % \draw [line width=5pt, arrows = {-Stealth[inset=0pt, length=5pt, angle'=90]}]
    %         (1.75,0.5) -- (2.75,0.5);
    % \draw [line width=5pt, arrows = {-Stealth[inset=0pt, length=5pt, angle'=90]}]
    %         (5,0.5) -- (6,0.5);
\end{tikzpicture}
